Hybrid Digital/Analog Schemes for Secure Transmission with Side Information

Recent results on source-channel coding for secure transmission show that separation holds in several cases under some less-noisy conditions. However, it has also been proved through a simple counterexample that pure analog schemes can be optimal and hence outperform digital ones. According to these observations and assuming matched-bandwidth, we present a novel hybrid digital/analog scheme that aims to gather the advantages of both digital and analog ones. In the quadratic Gaussian setup when side information is only present at the eavesdropper, this strategy is proved to be optimal. Furthermore, it outperforms both digital and analog schemes and cannot be achieved via time-sharing. An application example to binary symmetric sources with side information is also investigated.

==> DE=fD.tex <==
\begin{tikzpicture}

% styles des différentes courbes
\tikzstyle{optimal}	=[			color=red,	thick]
\tikzstyle{analog}	=[dotted,	color=blue,	thick]
\tikzstyle{digital}	=[dashed,	color=green,thick]
\tikzstyle{limites}	=[dashed,	color=black]

% limites et labels des axes
\newcommand{\xmin}{.3}
\newcommand{\xmax}{1}
\newcommand{\ymin}{.25}
\newcommand{\ymax}{.52}

\newcommand{\xlabel}{$D$}
\newcommand{\ylabel}{$D_E$}

\pgfplotsset{every axis x label/.append style={at={(1.12,.1)}}}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% axes, avec réglages de la grille, des légendes, des labels et des échelles pour abscisses et ordonnées
\begin{axis}[xlabel={\xlabel}, ylabel={\ylabel}, 
			xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, 
			grid=both,
			width=6.9cm]

\pgfplotsset{every axis grid/.style={dotted}} 
\pgfplotsset{every axis legend/.append style={
	cells={anchor=west},
	at={(.97,.03)},
	anchor=south east
}}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% tracés + légendes
\newcommand{\valP} {1  };
\newcommand{\valPY}{0.5};
\newcommand{\valPZ}{  1};
\newcommand{\valPE}{  1};

\addplot[optimal,domain=1/(1+\valP/\valPY):1] {
	1/( 1/\valPE + max(1 , 1/x * (1+\valP/\valPZ)/(1+\valP/\valPY)) )
};
\addlegendentry{Optimal};


\addplot[digital] coordinates{
	(0.33333,0.26795)(0.34722,0.27911)(0.36111,0.29028)(0.375,0.30144)(0.38889,0.31261)(0.40278,0.32377)(0.41667,0.33494)(0.43056,0.3461)(0.44444,0.35727)(0.45833,0.36842)(0.47222,0.37931)(0.48611,0.38983)(0.5,0.4)(0.51389,0.40984)(0.52778,0.41935)(0.54167,0.42857)(0.55556,0.4375)(0.56944,0.44615)(0.58333,0.45455)(0.59722,0.46269)(0.61111,0.47059)(0.625,0.47826)(0.63889,0.48571)(0.65278,0.49296)(0.66667,0.5)(0.66667,0.5)(0.68056,0.5)(0.69444,0.5)(0.70833,0.5)(0.72222,0.5)(0.73611,0.5)(0.75,0.5)(0.76389,0.5)(0.77778,0.5)(0.79167,0.5)(0.80556,0.5)(0.81944,0.5)(0.83333,0.5)(0.84722,0.5)(0.86111,0.5)(0.875,0.5)(0.88889,0.5)(0.90278,0.5)(0.91667,0.5)(0.93056,0.5)(0.94444,0.5)(0.95833,0.5)(0.97222,0.5)(0.98611,0.5)(1,0.5)
};
\addlegendentry{Digital};


\addplot[analog,domain=1/(1+\valP/\valPY):1] {
	1/( 1 + 1/\valPE + (1/x - 1)*\valPY/\valPZ)
};
\addlegendentry{Analog};


\addplot[limites] coordinates{
	(1/3,0)(1/3,1)
};

\end{axis}
\end{tikzpicture}


==> Delta=fbeta.tex <==
\begin{tikzpicture}

% styles des différentes courbes
\tikzstyle{outer}	=[			color=black]
\tikzstyle{hybrid}	=[			color=red,	thick]
\tikzstyle{analog}	=[dotted,	color=blue,	thick]
\tikzstyle{digital}	=[dashed,	color=green,thick]
\tikzstyle{limites}	=[dashed,	color=black]

% limites et labels des axes
\newcommand{\xmin}{0}
\newcommand{\xmax}{1}
\newcommand{\ymin}{.12}
\newcommand{\ymax}{.495}

\newcommand{\xlabel}{$\beta$}
\newcommand{\ylabel}{$\Delta$}

\pgfplotsset{every axis x label/.append style={at={(1.12,.1)}}}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% axes, avec réglages de la grille, des légendes, des labels et des échelles pour abscisses et ordonnées
\begin{axis}[xlabel={\xlabel}, ylabel={\ylabel}, 
			xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, 
			grid=both,
			width=6.85cm]

\pgfplotsset{every axis grid/.style={dotted}} 
\pgfplotsset{every axis legend/.append style={
	cells={anchor=west},
	at={(.03,.03)},
	anchor=south west
}}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% tracés + légendes
\newcommand{\valP} {1  };
\newcommand{\valPY}{0.5};
\newcommand{\valPZ}{  1};
\newcommand{\valPE}{  1};

\addplot[outer] coordinates{
	(0,0.469)(0.1,0.469)(0.2,0.469)(0.3,0.469)(0.36,0.469)(0.36,0.469)(0.41,0.469)(0.46,0.469)(0.469,0.469)(0.469,0.469)(0.479,0.46146)(0.489,0.45418)(0.499,0.44715)(0.509,0.44036)(0.519,0.4338)(0.529,0.42744)(0.539,0.42129)(0.549,0.41533)(0.559,0.40955)(0.569,0.40394)(0.579,0.3985)(0.589,0.39322)(0.599,0.38808)(0.609,0.3831)(0.619,0.37825)(0.629,0.37353)(0.639,0.36893)(0.649,0.36446)(0.659,0.36011)(0.669,0.35586)(0.679,0.35173)(0.689,0.34769)(0.699,0.34376)(0.709,0.33992)(0.719,0.33617)(0.729,0.33251)(0.739,0.32893)(0.749,0.32544)(0.759,0.32202)(0.769,0.31869)(0.779,0.31542)(0.789,0.31223)(0.799,0.3091)(0.809,0.30604)(0.819,0.30305)(0.829,0.30012)(0.839,0.29724)(0.849,0.29443)(0.859,0.29167)(0.869,0.28897)(0.879,0.28632)(0.889,0.28372)(0.899,0.28117)(0.909,0.27867)(0.919,0.27622)(0.929,0.27381)(0.939,0.27144)(0.949,0.26912)(0.959,0.26684)(0.969,0.26461)(0.979,0.26241)(0.989,0.26025)(0.999,0.25813)
};
\addlegendentry{Outer bound};


\addplot[hybrid] coordinates{
	(0,0.469)(0.1,0.469)(0.2,0.469)(0.3,0.469)(0.36,0.469)(0.36,0.469)(0.41,0.469)(0.46,0.469)(0.469,0.469)(0.469,0.469)(0.479,0.459)(0.489,0.449)(0.499,0.439)(0.509,0.429)(0.519,0.419)(0.529,0.409)(0.539,0.399)(0.549,0.389)(0.559,0.379)(0.569,0.369)(0.579,0.359)(0.589,0.349)(0.599,0.33932)(0.609,0.33046)(0.619,0.32238)(0.629,0.315)(0.639,0.30828)(0.649,0.30217)(0.659,0.29663)(0.669,0.29161)(0.679,0.28708)(0.689,0.28301)(0.699,0.27936)(0.709,0.2761)(0.719,0.27321)(0.729,0.27067)(0.739,0.26844)(0.749,0.2665)(0.759,0.26482)(0.769,0.2634)(0.779,0.26219)(0.789,0.26119)(0.799,0.26037)(0.809,0.2597)(0.819,0.25918)(0.829,0.25878)(0.839,0.25849)(0.849,0.25827)(0.859,0.25812)(0.869,0.25803)(0.879,0.25797)(0.889,0.25794)(0.899,0.25792)(0.909,0.25792)(0.919,0.25791)(0.929,0.25791)(0.939,0.25791)(0.949,0.25791)(0.959,0.25791)(0.969,0.25791)(0.979,0.25791)(0.989,0.25791)(0.999,0.25791)	
};
\addlegendentry{Hybrid};


\addplot[digital] coordinates{
	(0,0.469)(0.1,0.469)(0.2,0.469)(0.3,0.469)(0.36,0.469)(0.36,0.469)(0.41,0.469)(0.46,0.469)(0.469,0.469)(0.469,0.469)(0.479,0.459)(0.489,0.449)(0.499,0.439)(0.509,0.429)(0.519,0.419)(0.529,0.409)(0.539,0.399)(0.549,0.389)(0.559,0.379)(0.569,0.36906)(0.579,0.35938)(0.589,0.34995)(0.599,0.34077)(0.609,0.3318)(0.619,0.32304)(0.629,0.31447)(0.639,0.30607)(0.649,0.29784)(0.659,0.28976)(0.669,0.28182)(0.679,0.27401)(0.689,0.26633)(0.699,0.25876)(0.709,0.25129)(0.719,0.24393)(0.729,0.23665)(0.739,0.22946)(0.749,0.22235)(0.759,0.21531)(0.769,0.20833)(0.779,0.20142)(0.789,0.19456)(0.799,0.18775)(0.809,0.18099)(0.819,0.17428)(0.829,0.1676)(0.839,0.16095)(0.849,0.15434)(0.859,0.14775)(0.869,0.14119)(0.879,0.13464)(0.889,0.12812)(0.899,0.12161)(0.909,0.1151)(0.919,0.10861)(0.929,0.10213)(0.939,0.095642)(0.949,0.089159)(0.959,0.082675)(0.969,0.076187)(0.979,0.069693)(0.989,0.063192)(0.999,0.056681)
};
\addlegendentry{Digital};


\addplot[analog] coordinates{
	(0,0.25791)(0.1,0.25791)(0.2,0.25791)(0.3,0.25791)(0.36,0.25791)(0.36,0.25791)(0.41,0.25791)(0.46,0.25791)(0.469,0.25791)(0.469,0.25791)(0.479,0.25791)(0.489,0.25791)(0.499,0.25791)(0.509,0.25791)(0.519,0.25791)(0.529,0.25791)(0.539,0.25791)(0.549,0.25791)(0.559,0.25791)(0.569,0.25791)(0.579,0.25791)(0.589,0.25791)(0.599,0.25791)(0.609,0.25791)(0.619,0.25791)(0.629,0.25791)(0.639,0.25791)(0.649,0.25791)(0.659,0.25791)(0.669,0.25791)(0.679,0.25791)(0.689,0.25791)(0.699,0.25791)(0.709,0.25791)(0.719,0.25791)(0.729,0.25791)(0.739,0.25791)(0.749,0.25791)(0.759,0.25791)(0.769,0.25791)(0.779,0.25791)(0.789,0.25791)(0.799,0.25791)(0.809,0.25791)(0.819,0.25791)(0.829,0.25791)(0.839,0.25791)(0.849,0.25791)(0.859,0.25791)(0.869,0.25791)(0.879,0.25791)(0.889,0.25791)(0.899,0.25791)(0.909,0.25791)(0.919,0.25791)(0.929,0.25791)(0.939,0.25791)(0.949,0.25791)(0.959,0.25791)(0.969,0.25791)(0.979,0.25791)(0.989,0.25791)(0.999,0.25791)
};
\addlegendentry{Analog};

\addplot[limites] coordinates{
	(0.36,0)(0.36,1)
};
\addplot[limites] coordinates{
	(0.469,0)(0.469,1)
};

\end{axis}
\end{tikzpicture}

